Q-Match: Iterative Shape Matching via Quantum Annealing

Finding shape correspondences can be formulated as an NP-hard quadratic assignment problem (QAP) that becomes infeasible for shapes with high sampling density. A promising research direction is to tackle such quadratic optimization problems over binary variables with quantum annealing, which allows for some problems a more efficient search in the solution space. Unfortunately, enforcing the linear equality constraints in QAPs via a penalty significantly limits the success probability of such methods on currently available quantum hardware. To address this limitation, this paper proposes Q-Match, i.e., a new iterative quantum method for QAPs inspired by the alpha-expansion algorithm, which allows solving problems of an order of magnitude larger than current quantum methods. It implicitly enforces the QAP constraints by updating the current estimates in a cyclic fashion. Further, Q-Match can be applied iteratively, on a subset of well-chosen correspondences, allowing us to scale to real-world problems. Using the latest quantum annealer, the D-Wave Advantage, we evaluate the proposed method on a subset of QAPLIB as well as on isometric shape matching problems from the FAUST dataset.

==> FIGURES/cyclic-alpha.tikz <==
\definecolor{plot1}{rgb}{0, 0.4470, 0.7410}
\definecolor{plot2}{rgb}{0.8500, 0.3250, 0.0980}
\definecolor{plot3}{rgb}{0.4940, 0.1840, 0.5560}

\begin{tikzpicture}

\def \n {5}
\def \radius {0.7cm}
\def \margin {15} % margin in angles, depends on the radius

\tikzset{node/.style={circle, inner sep=0pt, minimum size=0.5cm, very thick, draw=black}}

\setlength\arraycolsep{2pt}
\node(P0) at (3.3,2.3) {\scriptsize $
                                    %\begin{pmatrix} \color{plot1} 0 & \color{plot1} 0 & \color{plot1} 1 & 0 & 0 \\ 
                                    %  \color{plot1} 1 & \color{plot1} 0 & \color{plot1} 0 & 0 & 0 \\
                                    %  \color{plot1} 0 & \color{plot1} 1 & \color{plot1} 0 & 0 & 0 \\
                                    %  0 & 0 & 0 & 1 & 0 \\
                                    %  0 & 0 & 0 & 0 & 1 \\
                                    %  \end{pmatrix} 
                                    %  \begin{pmatrix} 1 & 0 & 0 & 0 & 0 \\ 
                                    %  0 & 1 & 0 & 0 & 0 \\
                                    %  0 & 0 & 1 & 0 & 0 \\
                                    %  0 & 0 & 0 & \color{plot2} 0 & \color{plot2} 1 \\
                                    %  0 & 0 & 0 & \color{plot2} 1 & \color{plot2} 0 \\
                                    %  \end{pmatrix} 
                                    %  \to 
                                      \begin{pmatrix} \color{plot1} 1\text{--}\alpha_1 & \color{plot1} 0 & \color{plot1} \alpha_1 & 0 & 0 \\ 
                                      \color{plot1} \alpha_1 & \color{plot1} 1\text{--}\alpha_1 & \color{plot1} 0 & 0 & 0 \\
                                      \color{plot1} 0 & \color{plot1} \alpha_1 & \color{plot1} 1\text{--}\alpha_1 & 0 & 0 \\
                                      0 & 0 & 0 & \color{plot2} 1\text{--}\alpha_2 & \color{plot2} \alpha_2 \\
                                      0 & 0 & 0 & \color{plot2} \alpha_2 & \color{plot2} 1\text{--}\alpha_2 \\
                                      \end{pmatrix}
                                      $};

\node(P1) at (-0.4,1.35) {\small Possible permutations for all choices of $\color{plot1} \alpha_1, \color{plot2} \alpha_2$:};
\node(P2)[label={[above,align=left] \small Given two cycles $\color{plot1} C_1, \color{plot2} C_2$ we \\ \small parametrize all combinations \\ \small with two binary variables $\color{plot1} \alpha_1, \color{plot2} \alpha_2$}] at (-1.1,1.5) {};

\node(Alpha1)[label={[below,align=left]\scriptsize $\color{plot1} \alpha_1 = 0$, \scriptsize $\color{plot2} \alpha_2 = 0$}] at (-2.3,-1) {};
\node(Alpha2)[label={[below,align=left]\scriptsize $\color{plot1} \alpha_1 = 0$, \scriptsize $\color{plot2} \alpha_2 = 1$}] at (-0.05,-1) {};
\node(Alpha3)[label={[below,align=left]\scriptsize $\color{plot1} \alpha_1 = 1$, \scriptsize $\color{plot2} \alpha_2 = 0$}] at (2.15,-1) {};
\node(Alpha4)[label={[below,align=left]\scriptsize $\color{plot1} \alpha_1 = 1$, \scriptsize $\color{plot2} \alpha_2 = 1$}] at (4.4,-1) {};

% coordinates
\coordinate (A) at ({360/\n * (1 - 1)}:\radius);
\coordinate (B) at ({360/\n * (2 - 1)}:\radius);
\coordinate (C) at ({360/\n * (3 - 1)}:\radius);
\coordinate (D) at ({360/\n * (4 - 1)}:\radius);
\coordinate (E) at ({360/\n * (5 - 1)}:\radius);
%\coordinate (F) at ({360/\n * (6 - 1)}:\radius);

% coordinates
\coordinate (Center2) at (-2.2,0);
\coordinate (A2) at ($ (A) + (Center2) $);
\coordinate (B2) at ($ (B) + (Center2) $);
\coordinate (C2) at ($ (C) + (Center2) $);
\coordinate (D2) at ($ (D) + (Center2) $);
\coordinate (E2) at ($ (E) + (Center2) $);
%\coordinate (F2) at ($ (F) + (Center2) $);

% coordinates
\coordinate (Center3) at (2.2,0);
\coordinate (A3) at ($ (A) + (Center3) $);
\coordinate (B3) at ($ (B) + (Center3) $);
\coordinate (C3) at ($ (C) + (Center3) $);
\coordinate (D3) at ($ (D) + (Center3) $);
\coordinate (E3) at ($ (E) + (Center3) $);
%\coordinate (F3) at ($ (F) + (Center3) $);

% coordinates
\coordinate (Center4) at (4.4,0);
\coordinate (A4) at ($ (A) + (Center4) $);
\coordinate (B4) at ($ (B) + (Center4) $);
\coordinate (C4) at ($ (C) + (Center4) $);
\coordinate (D4) at ($ (D) + (Center4) $);
\coordinate (E4) at ($ (E) + (Center4) $);
%\coordinate (F4) at ($ (F) + (Center4) $);

% nodes
\node(nA)[node, color=plot1] at (A) {\footnotesize $1$};
\node(nB)[node, color=plot1] at (B) {\footnotesize $2$};
\node(nC)[node, color=plot1] at (C) {\footnotesize $3$};
\node(nD)[node, color=plot2] at (D) {\footnotesize $4$};
\node(nE)[node, color=plot2] at (E) {\footnotesize $5$};
%\node(nF)[node, color=plot3] at (F) {\footnotesize $6$};

\node(nA2)[node, color=plot1] at (A2) {\footnotesize $1$};
\node(nB2)[node, color=plot1] at (B2) {\footnotesize $2$};
\node(nC2)[node, color=plot1] at (C2) {\footnotesize $3$};
\node(nD2)[node, color=plot2] at (D2) {\footnotesize $4$};
\node(nE2)[node, color=plot2] at (E2) {\footnotesize $5$};
%\node(nF2)[node, color=plot3] at (F2) {\footnotesize $6$};

\node(nA3)[node, color=plot1] at (A3) {\footnotesize $1$};
\node(nB3)[node, color=plot1] at (B3) {\footnotesize $2$};
\node(nC3)[node, color=plot1] at (C3) {\footnotesize $3$};
\node(nD3)[node, color=plot2] at (D3) {\footnotesize $4$};
\node(nE3)[node, color=plot2] at (E3) {\footnotesize $5$};
%\node(nF3)[node, color=plot3] at (F3) {\footnotesize $6$};

\node(nA4)[node, color=plot1] at (A4) {\footnotesize $1$};
\node(nB4)[node, color=plot1] at (B4) {\footnotesize $2$};
\node(nC4)[node, color=plot1] at (C4) {\footnotesize $3$};
\node(nD4)[node, color=plot2] at (D4) {\footnotesize $4$};
\node(nE4)[node, color=plot2] at (E4) {\footnotesize $5$};
%\node(nF4)[node, color=plot3] at (F4) {\footnotesize $6$};

% graph edges
% G1
\draw[->, color=plot1, line width=1pt, dotted] (nA.90) arc (0:250:1.9mm);
\draw[->, color=plot1, line width=1pt, dotted] (nB.90) arc (0:250:1.9mm);
\draw[->, color=plot1, line width=1pt, dotted] (nC.90) arc (0:250:1.9mm);

\draw[->, color=plot2, line width=1pt] (nD) to[out=20, in=130] (nE);
\draw[->, color=plot2, line width=1pt] (nE) to[out=190, in=-40] (nD);

%\draw[plot3,line width=1.3pt,->] (nF.90) arc (0:272:2.5mm);

% G2
\draw[->, color=plot1, line width=1pt, dotted] (nA2.90) arc (0:250:1.9mm);
\draw[->, color=plot1, line width=1pt, dotted] (nB2.90) arc (0:250:1.9mm);
\draw[->, color=plot1, line width=1pt, dotted] (nC2.90) arc (0:250:1.9mm);

\draw[->, color=plot2, line width=1pt, dotted] (nD2.90) arc (0:250:1.9mm);
\draw[->, color=plot2, line width=1pt, dotted] (nE2.90) arc (0:250:1.9mm);

%\draw[plot3,line width=1.3pt,->] (nF.90) arc (0:272:2.5mm);

% G3
\draw[->, color=plot1, line width=1pt] (nA3) to[out=100, in=-30] (nB3);
\draw[->, color=plot1, line width=1pt] (nB3) to[out=180, in=30] (nC3);
\draw[->, color=plot1, line width=1pt] (nC3) to[out=-40, in=180] (nA3);

\draw[->, color=plot2, line width=1pt, dotted] (nD3.90) arc (0:250:1.9mm);
\draw[->, color=plot2, line width=1pt, dotted] (nE3.90) arc (0:250:1.9mm);

%\draw[->, color=plot1, line width=1.3pt, dashed] (nA3) to[out=100, in=-30] node[midway, above, right] {$\alpha_1$} (nB3);
%\draw[->, color=plot1, line width=1.3pt, dashed] (nB3) to[out=180, in=30] node[midway, above] {$\alpha_1$} (nC3);
%\draw[->, color=plot1, line width=1.3pt, dashed] (nC3) to[out=-50, in=190] node[midway, above] {$\alpha_1$} (nA3);

%\draw[->, color=plot2, line width=1.3pt, dashed] (nD3) to[out=10, in=120] node[midway, above] {$\alpha_2$} (nE3);
%\draw[->, color=plot2, line width=1.3pt, dashed] (nE3) to[out=190, in=-50] node[midway, below] {$\alpha_2$} (nD3);

%\draw[plot3,line width=1.3pt,->] (nF.90) arc (0:272:2.5mm);

% G4
\draw[->, color=plot1, line width=1pt] (nA4) to[out=100, in=-30] (nB4);
\draw[->, color=plot1, line width=1pt] (nB4) to[out=180, in=30] (nC4);
\draw[->, color=plot1, line width=1pt] (nC4) to[out=-40, in=180] (nA4);

\draw[->, color=plot2, line width=1pt] (nD4) to[out=20, in=130] (nE4);
\draw[->, color=plot2, line width=1pt] (nE4) to[out=190, in=-40] (nD4);

%\draw[plot3,line width=1.3pt,->] (nF.90) arc (0:272:2.5mm);

\end{tikzpicture}

==> FIGURES/faust_error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\linewidth,
height=.28\linewidth,
at={(0.797in,0.617in)},
scale only axis,
xmin=0,
xmax=0.2,
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
%every x tick label/.append style={font=\color{black}, font=\footnotesize},
%every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%x label style={at={(axis description cs:0.5,0.02)},anchor=north},
%y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
xlabel style={font=\color{white!15!black}},
xlabel={Geodesic error},
x label style = {font=\footnotesize},
x tick label style = {font=\footnotesize},
x label style={at={(axis description cs:0.5,0.05)}, anchor=north},
y label style = {font=\footnotesize},
ylabel style={font=\color{white!15!black}},
y label style = {font=\footnotesize},
ylabel={\% Correspondences},
y label style={at={(axis description cs:0.27,.5)},rotate=0,anchor=south},
%x tick label style={/pgf/number format/fixed},
title style={font=\bfseries},
legend style={at={(1,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	31\\
0.01	31\\
0.02	33\\
0.03	35.6\\
0.04	41.6\\
0.05	45\\
0.06	50\\
0.07	54.6\\
0.08	59.6\\
0.09	64.8\\
0.1	67.6\\
0.11	71\\
0.12	75.4\\
0.13	79.6\\
0.14	81.8\\
0.15	82.4\\
0.16	84.8\\
0.17	85.6\\
0.18	87\\
0.19	88\\
0.2	89.2\\
0.21	89.8\\
0.22	90.4\\
0.23	91\\
0.24	91.4\\
0.25	91.8\\
0.26	92.2\\
0.27	92.6\\
0.28	92.8\\
0.29	93.2\\
0.3	93.2\\
0.31	93.6\\
0.32	94\\
0.33	94\\
0.34	94.6\\
0.35	94.8\\
0.36	95.4\\
0.37	95.8\\
0.38	95.8\\
0.39	96\\
0.4	96\\
0.41	96\\
0.42	96\\
0.43	96.4\\
0.44	97\\
0.45	97\\
0.46	97\\
0.47	97.2\\
0.48	97.2\\
0.49	97.2\\
0.5	97.2\\
};
\addlegendentry{FMs \cite{ovsjanikov2012functional}}

\addplot [color=mycolor1,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	28.1841638445412\\
0	54.6816479400749\\
0.01	56.3295880149813\\
0.02	64.4943820224719\\
0.03	72.5842696629214\\
0.04	79.625468164794\\
0.05	83.8202247191011\\
0.06	87.4906367041199\\
0.07	89.5880149812734\\
0.08	91.310861423221\\
0.09	93.1835205992509\\
0.1	94.1573033707865\\
0.11	94.9063670411985\\
0.12	95.6554307116105\\
0.13	96.3295880149813\\
0.14	96.8539325842697\\
0.15	97.5280898876404\\
0.16	97.9026217228464\\
0.17	98.2022471910112\\
0.18	98.3520599250936\\
0.19	98.8014981273408\\
0.2	99.1760299625468\\
0.21	99.5505617977528\\
0.22	99.8501872659176\\
0.23	100\\
0.24	100\\
0.25	100\\
0.26	100\\
0.27	100\\
0.28	100\\
0.29	100\\
0.3	100\\
0.31	100\\
0.32	100\\
0.33	100\\
0.34	100\\
0.35	100\\
0.36	100\\
0.37	100\\
0.38	100\\
0.39	100\\
0.4	100\\
0.41	100\\
0.42	100\\
0.43	100\\
0.44	100\\
0.45	100\\
0.46	100\\
0.47	100\\
0.48	100\\
0.49	100\\
0.5	100\\
};
\addlegendentry{SA \cite{holzschuh20simanneal}}

\addplot [color=mycolor3,line width=1.5pt,dashed]
  table[row sep=crcr]{%
0	87.5166002656043\\
0.01	88.3798140770252\\
0.02	91.0358565737052\\
0.03	93.0942895086321\\
0.04	95.0199203187251\\
0.05	96.2151394422311\\
0.06	96.7463479415671\\
0.07	97.0119521912351\\
0.08	97.4103585657371\\
0.09	98.406374501992\\
0.1	98.738379814077\\
0.11	98.937583001328\\
0.12	99.203187250996\\
0.13	99.33598937583\\
0.14	99.535192563081\\
0.15	99.667994687915\\
0.16	99.800796812749\\
0.17	99.867197875166\\
0.18	99.867197875166\\
0.19	99.867197875166\\
0.2	99.867197875166\\
0.21	99.867197875166\\
0.22	99.933598937583\\
0.23	99.933598937583\\
0.24	99.933598937583\\
0.25	99.933598937583\\
0.26	99.933598937583\\
0.27	100\\
0.28	100\\
0.29	100\\
0.3	100\\
0.31	100\\
0.32	100\\
0.33	100\\
0.34	100\\
0.35	100\\
0.36	100\\
0.37	100\\
0.38	100\\
0.39	100\\
0.4	100\\
0.41	100\\
0.42	100\\
0.43	100\\
0.44	100\\
0.45	100\\
0.46	100\\
0.47	100\\
0.48	100\\
0.49	100\\
0.5	100\\
};
\addlegendentry{ZO \cite{melzi19zoomout}}



\addplot [color=red,line width=2.0pt]
  table[row sep=crcr]{%
0	52.6693227091633\\
0.01	53.3067729083665\\
0.02	59.1235059760956\\
0.03	68.00796812749\\
0.04	77.1713147410359\\
0.05	83.1872509960159\\
0.06	86.9322709163347\\
0.07	90.2390438247012\\
0.08	92.9880478087649\\
0.09	94.7410358565737\\
0.1	96.3346613545817\\
0.11	97.0517928286853\\
0.12	97.9282868525896\\
0.13	98.4860557768924\\
0.14	98.7250996015936\\
0.15	98.8446215139442\\
0.16	99.0438247011952\\
0.17	99.1633466135458\\
0.18	99.2430278884462\\
0.19	99.2828685258964\\
0.2	99.3227091633466\\
0.21	99.4422310756972\\
0.22	99.601593625498\\
0.23	99.8406374501992\\
0.24	99.9601593625498\\
0.25	99.9601593625498\\
0.26	99.9601593625498\\
0.27	99.9601593625498\\
0.28	99.9601593625498\\
0.29	99.9601593625498\\
0.3	99.9601593625498\\
0.31	99.9601593625498\\
0.32	99.9601593625498\\
0.33	99.9601593625498\\
0.34	99.9601593625498\\
0.35	99.9601593625498\\
0.36	99.9601593625498\\
0.37	99.9601593625498\\
0.38	99.9601593625498\\
0.39	99.9601593625498\\
0.4	99.9601593625498\\
0.41	99.9601593625498\\
0.42	99.9601593625498\\
0.43	99.9601593625498\\
0.44	99.9601593625498\\
0.45	99.9601593625498\\
0.46	99.9601593625498\\
0.47	99.9601593625498\\
0.48	99.9601593625498\\
0.49	99.9601593625498\\
0.5	99.9601593625498\\
0.51	99.9601593625498\\
0.52	99.9601593625498\\
0.53	99.9601593625498\\
0.54	99.9601593625498\\
0.55	99.9601593625498\\
0.56	99.9601593625498\\
0.57	99.9601593625498\\
0.58	99.9601593625498\\
0.59	99.9601593625498\\
0.6	99.9601593625498\\
0.61	99.9601593625498\\
0.62	99.9601593625498\\
0.63	99.9601593625498\\
0.64	99.9601593625498\\
0.65	100\\
0.66	100\\
0.67	100\\
0.68	100\\
0.69	100\\
0.7	100\\
0.71	100\\
0.72	100\\
0.73	100\\
0.74	100\\
0.75	100\\
0.76	100\\
0.77	100\\
0.78	100\\
0.79	100\\
0.8	100\\
0.81	100\\
0.82	100\\
0.83	100\\
0.84	100\\
0.85	100\\
0.86	100\\
0.87	100\\
0.88	100\\
0.89	100\\
0.9	100\\
0.91	100\\
0.92	100\\
0.93	100\\
0.94	100\\
0.95	100\\
0.96	100\\
0.97	100\\
0.98	100\\
0.99	100\\
1	100\\
};
\addlegendentry{Q-Match}

\end{axis}


\end{tikzpicture}%

==> FIGURES/faust_error2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.5\linewidth,
height=.35\linewidth,
at={(0.797in,0.617in)},
scale only axis,
xmin=0,
xmax=0.15,
ymin=30,
ymax=100,
xmajorgrids,
ymajorgrids,
%every x tick label/.append style={font=\color{black}, font=\footnotesize},
%every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%x label style={at={(axis description cs:0.5,0.02)},anchor=north},
%y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
xlabel style={font=\color{white!15!black}},
xlabel={Geodesic error},
x label style = {font=\footnotesize},
x tick label style = {font=\footnotesize},
x label style={at={(axis description cs:0.5,0.05)}, anchor=north},
y label style = {font=\footnotesize},
ylabel style={font=\color{white!15!black}},
y label style = {font=\footnotesize},
ylabel={\% Correspondences},
y label style={at={(axis description cs:0.19,.5)},rotate=0,anchor=south},
%x tick label style={/pgf/number format/fixed},
title style={font=\bfseries},
legend style={at={(1.7,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=red,line width=3.0pt]
  table[row sep=crcr]{%
0	52.6693227091633\\
0.01	53.3067729083665\\
0.02	59.1235059760956\\
0.03	68.00796812749\\
0.04	77.1713147410359\\
0.05	83.1872509960159\\
0.06	86.9322709163347\\
0.07	90.2390438247012\\
0.08	92.9880478087649\\
0.09	94.7410358565737\\
0.1	96.3346613545817\\
0.11	97.0517928286853\\
0.12	97.9282868525896\\
0.13	98.4860557768924\\
0.14	98.7250996015936\\
0.15	98.8446215139442\\
0.16	99.0438247011952\\
0.17	99.1633466135458\\
0.18	99.2430278884462\\
0.19	99.2828685258964\\
0.2	99.3227091633466\\
0.21	99.4422310756972\\
0.22	99.601593625498\\
0.23	99.8406374501992\\
0.24	99.9601593625498\\
0.25	99.9601593625498\\
0.26	99.9601593625498\\
0.27	99.9601593625498\\
0.28	99.9601593625498\\
0.29	99.9601593625498\\
0.3	99.9601593625498\\
0.31	99.9601593625498\\
0.32	99.9601593625498\\
0.33	99.9601593625498\\
0.34	99.9601593625498\\
0.35	99.9601593625498\\
0.36	99.9601593625498\\
0.37	99.9601593625498\\
0.38	99.9601593625498\\
0.39	99.9601593625498\\
0.4	99.9601593625498\\
0.41	99.9601593625498\\
0.42	99.9601593625498\\
0.43	99.9601593625498\\
0.44	99.9601593625498\\
0.45	99.9601593625498\\
0.46	99.9601593625498\\
0.47	99.9601593625498\\
0.48	99.9601593625498\\
0.49	99.9601593625498\\
0.5	99.9601593625498\\
0.51	99.9601593625498\\
0.52	99.9601593625498\\
0.53	99.9601593625498\\
0.54	99.9601593625498\\
0.55	99.9601593625498\\
0.56	99.9601593625498\\
0.57	99.9601593625498\\
0.58	99.9601593625498\\
0.59	99.9601593625498\\
0.6	99.9601593625498\\
0.61	99.9601593625498\\
0.62	99.9601593625498\\
0.63	99.9601593625498\\
0.64	99.9601593625498\\
0.65	100\\
0.66	100\\
0.67	100\\
0.68	100\\
0.69	100\\
0.7	100\\
0.71	100\\
0.72	100\\
0.73	100\\
0.74	100\\
0.75	100\\
0.76	100\\
0.77	100\\
0.78	100\\
0.79	100\\
0.8	100\\
0.81	100\\
0.82	100\\
0.83	100\\
0.84	100\\
0.85	100\\
0.86	100\\
0.87	100\\
0.88	100\\
0.89	100\\
0.9	100\\
0.91	100\\
0.92	100\\
0.93	100\\
0.94	100\\
0.95	100\\
0.96	100\\
0.97	100\\
0.98	100\\
0.99	100\\
1	100\\
};
\addlegendentry{Q-Match}


\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	31\\
0.01	31\\
0.02	33\\
0.03	35.6\\
0.04	41.6\\
0.05	45\\
0.06	50\\
0.07	54.6\\
0.08	59.6\\
0.09	64.8\\
0.1	67.6\\
0.11	71\\
0.12	75.4\\
0.13	79.6\\
0.14	81.8\\
0.15	82.4\\
0.16	84.8\\
0.17	85.6\\
0.18	87\\
0.19	88\\
0.2	89.2\\
0.21	89.8\\
0.22	90.4\\
0.23	91\\
0.24	91.4\\
0.25	91.8\\
0.26	92.2\\
0.27	92.6\\
0.28	92.8\\
0.29	93.2\\
0.3	93.2\\
0.31	93.6\\
0.32	94\\
0.33	94\\
0.34	94.6\\
0.35	94.8\\
0.36	95.4\\
0.37	95.8\\
0.38	95.8\\
0.39	96\\
0.4	96\\
0.41	96\\
0.42	96\\
0.43	96.4\\
0.44	97\\
0.45	97\\
0.46	97\\
0.47	97.2\\
0.48	97.2\\
0.49	97.2\\
0.5	97.2\\
};
\addlegendentry{FMs \cite{ovsjanikov2012functional}}

\addplot [color=mycolor1,dashed,line width=3.0pt]
  table[row sep=crcr]{%
0	28.1841638445412\\
0	54.6816479400749\\
0.01	56.3295880149813\\
0.02	64.4943820224719\\
0.03	72.5842696629214\\
0.04	79.625468164794\\
0.05	83.8202247191011\\
0.06	87.4906367041199\\
0.07	89.5880149812734\\
0.08	91.310861423221\\
0.09	93.1835205992509\\
0.1	94.1573033707865\\
0.11	94.9063670411985\\
0.12	95.6554307116105\\
0.13	96.3295880149813\\
0.14	96.8539325842697\\
0.15	97.5280898876404\\
0.16	97.9026217228464\\
0.17	98.2022471910112\\
0.18	98.3520599250936\\
0.19	98.8014981273408\\
0.2	99.1760299625468\\
0.21	99.5505617977528\\
0.22	99.8501872659176\\
0.23	100\\
0.24	100\\
0.25	100\\
0.26	100\\
0.27	100\\
0.28	100\\
0.29	100\\
0.3	100\\
0.31	100\\
0.32	100\\
0.33	100\\
0.34	100\\
0.35	100\\
0.36	100\\
0.37	100\\
0.38	100\\
0.39	100\\
0.4	100\\
0.41	100\\
0.42	100\\
0.43	100\\
0.44	100\\
0.45	100\\
0.46	100\\
0.47	100\\
0.48	100\\
0.49	100\\
0.5	100\\
};
\addlegendentry{SA \cite{holzschuh20simanneal}}

\addplot [color=mycolor4,line width=2.0pt,dashed]
  table[row sep=crcr]{%
0	87.5166002656043\\
0.01	88.3798140770252\\
0.02	91.0358565737052\\
0.03	93.0942895086321\\
0.04	95.0199203187251\\
0.05	96.2151394422311\\
0.06	96.7463479415671\\
0.07	97.0119521912351\\
0.08	97.4103585657371\\
0.09	98.406374501992\\
0.1	98.738379814077\\
0.11	98.937583001328\\
0.12	99.203187250996\\
0.13	99.33598937583\\
0.14	99.535192563081\\
0.15	99.667994687915\\
0.16	99.800796812749\\
0.17	99.867197875166\\
0.18	99.867197875166\\
0.19	99.867197875166\\
0.2	99.867197875166\\
0.21	99.867197875166\\
0.22	99.933598937583\\
0.23	99.933598937583\\
0.24	99.933598937583\\
0.25	99.933598937583\\
0.26	99.933598937583\\
0.27	100\\
0.28	100\\
0.29	100\\
0.3	100\\
0.31	100\\
0.32	100\\
0.33	100\\
0.34	100\\
0.35	100\\
0.36	100\\
0.37	100\\
0.38	100\\
0.39	100\\
0.4	100\\
0.41	100\\
0.42	100\\
0.43	100\\
0.44	100\\
0.45	100\\
0.46	100\\
0.47	100\\
0.48	100\\
0.49	100\\
0.5	100\\
};
\addlegendentry{ZO \cite{melzi19zoomout}}



\addplot [color=mycolor3,line width=3.0pt,dashed]
  table[row sep=crcr]{%
0	54.3824701195219\\
0.01	55.1792828685259\\
0.02	61.195219123506\\
0.03	69.6812749003984\\
0.04	79.1235059760956\\
0.05	85.0199203187251\\
0.06	88.2470119521912\\
0.07	91.5537848605578\\
0.08	94.5019920318725\\
0.09	95.6972111553785\\
0.1	96.9322709163347\\
0.11	97.9681274900398\\
0.12	98.605577689243\\
0.13	98.8446215139442\\
0.14	99.0438247011952\\
0.15	99.203187250996\\
0.16	99.2430278884462\\
0.17	99.4422310756972\\
0.18	99.5219123505976\\
0.19	99.5219123505976\\
0.2	99.5617529880478\\
0.21	99.6414342629482\\
0.22	99.6812749003984\\
0.23	99.8804780876494\\
0.24	99.9203187250996\\
0.25	99.9203187250996\\
0.26	99.9203187250996\\
0.27	99.9203187250996\\
0.28	99.9203187250996\\
0.29	99.9203187250996\\
0.3	99.9203187250996\\
0.31	99.9203187250996\\
0.32	99.9203187250996\\
0.33	99.9203187250996\\
0.34	99.9203187250996\\
0.35	99.9203187250996\\
0.36	99.9601593625498\\
0.37	99.9601593625498\\
0.38	99.9601593625498\\
0.39	99.9601593625498\\
0.4	99.9601593625498\\
0.41	99.9601593625498\\
0.42	99.9601593625498\\
0.43	99.9601593625498\\
0.44	99.9601593625498\\
0.45	99.9601593625498\\
0.46	100\\
0.47	100\\
0.48	100\\
0.49	100\\
0.5	100\\
0.51	100\\
0.52	100\\
0.53	100\\
0.54	100\\
0.55	100\\
0.56	100\\
0.57	100\\
0.58	100\\
0.59	100\\
0.6	100\\
0.61	100\\
0.62	100\\
0.63	100\\
0.64	100\\
0.65	100\\
0.66	100\\
0.67	100\\
0.68	100\\
0.69	100\\
0.7	100\\
0.71	100\\
0.72	100\\
0.73	100\\
0.74	100\\
0.75	100\\
0.76	100\\
0.77	100\\
0.78	100\\
0.79	100\\
0.8	100\\
0.81	100\\
0.82	100\\
0.83	100\\
0.84	100\\
0.85	100\\
0.86	100\\
0.87	100\\
0.88	100\\
0.89	100\\
0.9	100\\
0.91	100\\
0.92	100\\
0.93	100\\
0.94	100\\
0.95	100\\
0.96	100\\
0.97	100\\
0.98	100\\
0.99	100\\
1	100\\
};
\addlegendentry{SA-Match-5}
\end{axis}


\end{tikzpicture}%

==> FIGURES/faust_error_badinit.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.5\linewidth,
height=.35\linewidth,
at={(0.797in,0.617in)},
scale only axis,
xmin=0,
xmax=0.2,
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
%every x tick label/.append style={font=\color{black}, font=\footnotesize},
%every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%x label style={at={(axis description cs:0.5,0.02)},anchor=north},
%y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
xlabel style={font=\color{white!15!black}},
xlabel={Geodesic error},
x label style = {font=\footnotesize},
x tick label style = {font=\footnotesize},
x label style={at={(axis description cs:0.5,0.05)}, anchor=north},
y label style = {font=\footnotesize},
ylabel style={font=\color{white!15!black}},
y label style = {font=\footnotesize},
ylabel={\% Correspondences},
y label style={at={(axis description cs:0.19,.5)},rotate=0,anchor=south},
%x tick label style={/pgf/number format/fixed},
title style={font=\bfseries},
legend style={at={(1.8,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor2,line width=1.5pt]
  table[row sep=crcr]{%
0	31\\
0.01	31\\
0.02	33\\
0.03	35.6\\
0.04	41.6\\
0.05	45\\
0.06	50\\
0.07	54.6\\
0.08	59.6\\
0.09	64.8\\
0.1	67.6\\
0.11	71\\
0.12	75.4\\
0.13	79.6\\
0.14	81.8\\
0.15	82.4\\
0.16	84.8\\
0.17	85.6\\
0.18	87\\
0.19	88\\
0.2	89.2\\
0.21	89.8\\
0.22	90.4\\
0.23	91\\
0.24	91.4\\
0.25	91.8\\
0.26	92.2\\
0.27	92.6\\
0.28	92.8\\
0.29	93.2\\
0.3	93.2\\
0.31	93.6\\
0.32	94\\
0.33	94\\
0.34	94.6\\
0.35	94.8\\
0.36	95.4\\
0.37	95.8\\
0.38	95.8\\
0.39	96\\
0.4	96\\
0.41	96\\
0.42	96\\
0.43	96.4\\
0.44	97\\
0.45	97\\
0.46	97\\
0.47	97.2\\
0.48	97.2\\
0.49	97.2\\
0.5	97.2\\
};
\addlegendentry{FMs [50]}

\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
0	28.1841638445412\\
0	54.6816479400749\\
0.01	56.3295880149813\\
0.02	64.4943820224719\\
0.03	72.5842696629214\\
0.04	79.625468164794\\
0.05	83.8202247191011\\
0.06	87.4906367041199\\
0.07	89.5880149812734\\
0.08	91.310861423221\\
0.09	93.1835205992509\\
0.1	94.1573033707865\\
0.11	94.9063670411985\\
0.12	95.6554307116105\\
0.13	96.3295880149813\\
0.14	96.8539325842697\\
0.15	97.5280898876404\\
0.16	97.9026217228464\\
0.17	98.2022471910112\\
0.18	98.3520599250936\\
0.19	98.8014981273408\\
0.2	99.1760299625468\\
0.21	99.5505617977528\\
0.22	99.8501872659176\\
0.23	100\\
0.24	100\\
0.25	100\\
0.26	100\\
0.27	100\\
0.28	100\\
0.29	100\\
0.3	100\\
0.31	100\\
0.32	100\\
0.33	100\\
0.34	100\\
0.35	100\\
0.36	100\\
0.37	100\\
0.38	100\\
0.39	100\\
0.4	100\\
0.41	100\\
0.42	100\\
0.43	100\\
0.44	100\\
0.45	100\\
0.46	100\\
0.47	100\\
0.48	100\\
0.49	100\\
0.5	100\\
};
\addlegendentry{SA [27]}

\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
0	87.5166002656043\\
0.01	88.3798140770252\\
0.02	91.0358565737052\\
0.03	93.0942895086321\\
0.04	95.0199203187251\\
0.05	96.2151394422311\\
0.06	96.7463479415671\\
0.07	97.0119521912351\\
0.08	97.4103585657371\\
0.09	98.406374501992\\
0.1	98.738379814077\\
0.11	98.937583001328\\
0.12	99.203187250996\\
0.13	99.33598937583\\
0.14	99.535192563081\\
0.15	99.667994687915\\
0.16	99.800796812749\\
0.17	99.867197875166\\
0.18	99.867197875166\\
0.19	99.867197875166\\
0.2	99.867197875166\\
0.21	99.867197875166\\
0.22	99.933598937583\\
0.23	99.933598937583\\
0.24	99.933598937583\\
0.25	99.933598937583\\
0.26	99.933598937583\\
0.27	100\\
0.28	100\\
0.29	100\\
0.3	100\\
0.31	100\\
0.32	100\\
0.33	100\\
0.34	100\\
0.35	100\\
0.36	100\\
0.37	100\\
0.38	100\\
0.39	100\\
0.4	100\\
0.41	100\\
0.42	100\\
0.43	100\\
0.44	100\\
0.45	100\\
0.46	100\\
0.47	100\\
0.48	100\\
0.49	100\\
0.5	100\\
};
\addlegendentry{ZO [42]}

\addplot [color=red,line width=2.0pt]
  table[row sep=crcr]{%
0	52.6693227091633\\
0.01	53.3067729083665\\
0.02	59.1235059760956\\
0.03	68.00796812749\\
0.04	77.1713147410359\\
0.05	83.1872509960159\\
0.06	86.9322709163347\\
0.07	90.2390438247012\\
0.08	92.9880478087649\\
0.09	94.7410358565737\\
0.1	96.3346613545817\\
0.11	97.0517928286853\\
0.12	97.9282868525896\\
0.13	98.4860557768924\\
0.14	98.7250996015936\\
0.15	98.8446215139442\\
0.16	99.0438247011952\\
0.17	99.1633466135458\\
0.18	99.2430278884462\\
0.19	99.2828685258964\\
0.2	99.3227091633466\\
0.21	99.4422310756972\\
0.22	99.601593625498\\
0.23	99.8406374501992\\
0.24	99.9601593625498\\
0.25	99.9601593625498\\
0.26	99.9601593625498\\
0.27	99.9601593625498\\
0.28	99.9601593625498\\
0.29	99.9601593625498\\
0.3	99.9601593625498\\
0.31	99.9601593625498\\
0.32	99.9601593625498\\
0.33	99.9601593625498\\
0.34	99.9601593625498\\
0.35	99.9601593625498\\
0.36	99.9601593625498\\
0.37	99.9601593625498\\
0.38	99.9601593625498\\
0.39	99.9601593625498\\
0.4	99.9601593625498\\
0.41	99.9601593625498\\
0.42	99.9601593625498\\
0.43	99.9601593625498\\
0.44	99.9601593625498\\
0.45	99.9601593625498\\
0.46	99.9601593625498\\
0.47	99.9601593625498\\
0.48	99.9601593625498\\
0.49	99.9601593625498\\
0.5	99.9601593625498\\
0.51	99.9601593625498\\
0.52	99.9601593625498\\
0.53	99.9601593625498\\
0.54	99.9601593625498\\
0.55	99.9601593625498\\
0.56	99.9601593625498\\
0.57	99.9601593625498\\
0.58	99.9601593625498\\
0.59	99.9601593625498\\
0.6	99.9601593625498\\
0.61	99.9601593625498\\
0.62	99.9601593625498\\
0.63	99.9601593625498\\
0.64	99.9601593625498\\
0.65	100\\
0.66	100\\
0.67	100\\
0.68	100\\
0.69	100\\
0.7	100\\
0.71	100\\
0.72	100\\
0.73	100\\
0.74	100\\
0.75	100\\
0.76	100\\
0.77	100\\
0.78	100\\
0.79	100\\
0.8	100\\
0.81	100\\
0.82	100\\
0.83	100\\
0.84	100\\
0.85	100\\
0.86	100\\
0.87	100\\
0.88	100\\
0.89	100\\
0.9	100\\
0.91	100\\
0.92	100\\
0.93	100\\
0.94	100\\
0.95	100\\
0.96	100\\
0.97	100\\
0.98	100\\
0.99	100\\
1	100\\
};
\addlegendentry{Q-Match}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	18.6254980079681\\
0.01	19.4223107569721\\
0.02	28.6852589641434\\
0.03	39.9402390438247\\
0.04	56.4741035856574\\
0.05	67.6294820717131\\
0.06	78.4860557768924\\
0.07	85.1593625498008\\
0.08	89.8406374501992\\
0.09	93.4262948207171\\
0.1	94.7211155378486\\
0.11	95.9163346613546\\
0.12	97.5099601593625\\
0.13	98.207171314741\\
0.14	98.406374501992\\
0.15	98.605577689243\\
0.16	98.9043824701195\\
0.17	99.003984063745\\
0.18	99.1035856573705\\
0.19	99.3027888446215\\
0.2	99.402390438247\\
0.21	99.7011952191235\\
0.22	99.7011952191235\\
0.23	99.9003984063745\\
0.24	100\\
0.25	100\\
0.26	100\\
0.27	100\\
0.28	100\\
0.29	100\\
0.3	100\\
0.31	100\\
0.32	100\\
0.33	100\\
0.34	100\\
0.35	100\\
0.36	100\\
0.37	100\\
0.38	100\\
0.39	100\\
0.4	100\\
0.41	100\\
0.42	100\\
0.43	100\\
0.44	100\\
0.45	100\\
0.46	100\\
0.47	100\\
0.48	100\\
0.49	100\\
0.5	100\\
};
\addlegendentry{Q-Match (bad init)}

\end{axis}


\end{tikzpicture}%

==> FIGURES/percantagevsqgm.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.36\linewidth,
height=.3\linewidth,
%at={(0.5in,0.1in)},
scale only axis,
xmin=1.5,
xmax=20.5,
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
%every x tick label/.append style={font=\color{black}, font=\footnotesize},
%every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%x label style={at={(axis description cs:0.5,0.02)},anchor=north},
%y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
xlabel style={font=\color{white!15!black}},
xlabel={\small \# Instance},
xticklabels={},
extra x ticks={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
extra x tick labels={,2,,4,,6,,8,,10,,12,,14,,16,,18,,20},
x label style={at={(axis description cs:0.5,0.1)}, anchor=north},
x tick label style = {font=\footnotesize},
ylabel style={font=\color{white!15!black}},
ylabel={\small Percentage of Anneals},
y label style={at={(axis description cs:0.26,.4)},rotate=0,anchor=south},
y tick label style = {font=\footnotesize},
%x tick label style={/pgf/number format/fixed},
title style={font=\bfseries},
legend style={at={(0.99,0.62)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot[only marks, mark=x, mark options={very thick}, mark size=3pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
1	1\\
2	0\\
3	0.9\\
4	0.72\\
5	0.9\\
6	0.7\\
7	1\\
8	0.8\\
9	0.216\\
10	0\\
11	0.3528\\
12	0\\
13	0.567\\
14	0.21\\
15	0.3528\\
16	0\\
17	0.504\\
18	0.486\\
19	0\\
20	0.392\\
};
\addlegendentry{Q-Match}

\addplot[only marks, mark=x, mark options={very thick}, mark size=3pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
1	0.02\\
2	0.044\\
3	0.044\\
4	0.06\\
5	0\\
6	0.06\\
7	0.024\\
8	0.078\\
9	0.042\\
10	0.04\\
11	0\\
12	0.04\\
13	0.032\\
14	0.078\\
15	0.06\\
16	0\\
17	0.026\\
18	0.046\\
19	0.078\\
20	0.038\\
};
\addlegendentry{QGM \cite{seelbach20quantum}}

\end{axis}

\end{tikzpicture}%

==> FIGURES/probability.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=.35\linewidth,
height=.3\linewidth,
%at={(0.5in,0.1in)},
scale only axis,
xmin=1.5,
xmax=10.5,
ymin=0,
ymax=1.1,
xmajorgrids,
ymajorgrids,
%every x tick label/.append style={font=\color{black}, font=\footnotesize},
%every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%x label style={at={(axis description cs:0.5,0.02)},anchor=north},
%y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
yticklabels={},
extra y ticks={0,0.25,0.5,0.75,1},
extra y tick labels={0,,0.5,,1},
y tick label style = {font=\footnotesize},
xticklabels={},
extra x ticks={2,4,6,8,10},
x tick label style = {font=\footnotesize},
xlabel style={font=\color{white!15!black}},
xlabel={\small Problem size $N$},
x label style={at={(axis description cs:0.5,0.1)}, anchor=north},
ylabel style={font=\color{white!15!black}},
ylabel={\small Probability of Optimality},
y label style={at={(axis description cs:0.3,.4)},rotate=0,anchor=south},
%x tick label style={/pgf/number format/fixed},
title style={font=\bfseries},
legend style={at={(0.58,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]

\addplot+[color=mycolor2, mark options={scale=0.75}, line width=1.2pt, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit,error bar style={line width=1.2pt,solid}]
  table[x=x, y=y,y error=error, row sep=crcr]{%
x   y       error \\
2	1       0\\
4	0.91    0.056091625043316 \\
6	0.9     0.0588\\
8	0.83    0.073624028686292\\
10	0.85    0.156493450342179 \\
};
\addlegendentry{Twice}

\addplot+[color=mycolor1, mark options={scale=0.75}, line width=1.2pt, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit,error bar style={line width=1.2pt,solid}]
  table[x=x, y=y,y error=error, row sep=crcr]{%
x   y       error \\
2	1       0 \\
4	0.88    0.063692461092346 \\
6	0.55    0.097508768836449 \\
8	0.4     0.096019997917101 \\
10	0.35    0.209041144275475 \\
};
\addlegendentry{Once}

\end{axis}

\end{tikzpicture}%

==> FIGURES/qap_buof77.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\linewidth,
height=.18\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=9,
ymin=0,
ymax=1.2,
grid=both,
grid style={line width=.1pt, draw=gray!50},
yticklabels={},
extra y ticks={0.1, 0.2, 0.3, 0.4, 0.5, 0.6,0.7,0.8,0.9,1,1.1,1.2},
extra y tick labels={0.1,,,,0.5,,,,,1,,},
xlabel style={font=\color{white!15!black}},
x tick label style = {font=\footnotesize},
y tick label style = {font=\footnotesize},
x label style={at={(axis description cs:0.5,0.2)}, anchor=north},
xlabel={\small Instance in \cite{burkard77qaplib}},
ylabel style={font=\color{white!15!black}, align= center},
ylabel={\small Relative error\\
in $\%$},
y label style={at={(axis description cs:0.25,.5)},rotate=0,anchor=south},
axis background/.style={fill=white},
]
\addplot[only marks, mark=*, mark options={fill=mycolor1}, fill, mark size=2.0pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
1	0.443863363720287\\
2	0.276411971967483\\
3	1.07678657476467\\
4	0.0252536817381799\\
5	0.30368233628415\\
6	0.398620428530183\\
7	0.410203562813805\\
8	0.765046012922443\\
};

\end{axis}
\end{tikzpicture}%

==> FIGURES/qap_esc16.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\linewidth,
height=.18\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=9,
ymin=0,
ymax=3.25,
grid=both,
grid style={line width=.1pt, draw=gray!50},
xlabel style={font=\color{white!15!black}},
yticklabels={},
extra y ticks={0, 0.25, 0.5, 0.75, 1, 1.25,1.5,1.75,2,2.25,2.5,2.75,3},
extra y tick labels={0,,0.5,,1,,1.5,,2,,2.5,,3},
x tick label style = {font=\footnotesize},
y tick label style = {font=\footnotesize},
x label style={at={(axis description cs:0.5,0.2)}, anchor=north},
xlabel={\small Instance in \cite{esc16qaplib}},
ylabel style={font=\color{white!15!black}},
y label style={at={(axis description cs:0.25,.5)},rotate=0,anchor=south},
axis background/.style={fill=white},
]
\addplot[only marks, mark=*, mark options={fill=mycolor1}, fill, mark size=2.0pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
1	2.94117647058822\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};

\end{axis}
\end{tikzpicture}%

==> FIGURES/qap_nug.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\linewidth,
height=.18\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=10,
grid=both,
grid style={line width=.1pt, draw=gray!50},
yticklabels={},
extra y ticks={1,2,3,4,5,6,7,8,9,10},
extra y tick labels={1,,,,5,,,,,10},
xlabel style={font=\color{white!15!black}},
x tick label style = {font=\footnotesize},
y tick label style = {font=\footnotesize},
x label style={at={(axis description cs:0.5,0.2)}, anchor=north},
xlabel={\small Instance in \cite{nugqaplib}},
ylabel style={font=\color{white!15!black}, align= center},
ylabel={\small Relative error \\
in $\%$},
y label style={at={(axis description cs:0.25,.5)},rotate=0,anchor=south},
axis background/.style={fill=white},
]
\addplot[only marks, mark=*, mark options={fill=mycolor1}, fill, mark size=2.0pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
1	6.92041522491349\\
2	1.18343195266273\\
3	2.48447204968945\\
4	4.51612903225806\\
5	8.66050808314087\\
6	0.310880829015536\\
7	1.40077821011673\\
8	5.57834290401968\\
9	3.2258064516129\\
10	4.12844036697249\\
11	6.94444444444444\\
12	6.03744745892243\\
13	3.52303523035231\\
14	3.72305682560419\\
};

\end{axis}
\end{tikzpicture}%

==> FIGURES/qap_scrhadrou.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\linewidth,
height=.18\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=12,
ymin=0,
ymax=15,
grid=both,
grid style={line width=.1pt, draw=gray!50},
yticklabels={},
extra y ticks={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
extra y tick labels={1,,,,5,,,,,10,,,,,15},
xlabel style={font=\color{white!15!black}},
x tick label style = {font=\footnotesize},
y tick label style = {font=\footnotesize},
x label style={at={(axis description cs:0.5,0.2)}, anchor=north},
xlabel={\small Instance in \cite{scrqaplib,hadqaplib,rouqaplib}},
ylabel style={font=\color{white!15!black}},
y label style={at={(axis description cs:0.25,.5)},rotate=0,anchor=south},
axis background/.style={fill=white},
]
\addplot[only marks, mark=*, mark options={fill=mycolor1}, fill, mark size=2.0pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
1	12.8748806112703\\
2	14.0398904966758\\
3	3.90075433972552\\
4	0\\
5	0.881057268722474\\
6	0.806451612903225\\
7	1.04516610675625\\
8	0.722334585379958\\
9	6.93930233348052\\
10	5.36630812230032\\
11	3.99491676337864\\
};

\end{axis}
\end{tikzpicture}%

==> FIGURES/qapbur.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\linewidth,
height=.18\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.65,
xmax=8.35,
xlabel style={font=\color{white!15!black}},
xlabel={Instance in \cite{burkard77qaplib}},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error in \%},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, only marks, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.443863363720293\\
2	0.276411971967483\\
3	1.07678657476466\\
4	0.025253681738186\\
5	0.303682336284145\\
6	0.398620428530181\\
7	0.410203562813798\\
8	0.765046012922442\\
};
\addplot [color=blue, only marks, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.423519395872607\\
2	0.494099823670483\\
3	0.340477206159437\\
4	1.27817650099117\\
5	0.212627757185561\\
6	0.033976336605285\\
7	0.01867122551638\\
8	0.453156075415945\\
};
\end{axis}
\end{tikzpicture}%

==> FIGURES/qapesc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\linewidth,
height=.18\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.55,
xmax=10.45,
xlabel style={font=\color{white!15!black}},
xlabel={Instance in \cite{esc16qaplib}},
ymin=0,
ymax=25,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, only marks, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	2.94117647058823\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addlegendentry{AQC}

\addplot [color=blue, only marks, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	25\\
};
\addlegendentry{SA}

\end{axis}
\end{tikzpicture}%

==> FIGURES/qapnug.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.455in,
%at={(0.758in,0.592in)},
%scale only axis,
width=.35\linewidth,
height=.18\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=14.7,
xlabel style={font=\color{white!15!black}},
xlabel={Instance in \cite{nugqaplib}},
ymin=0,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error in \%},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, only marks, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	6.9204152249135\\
2	1.18343195266272\\
3	2.48447204968944\\
4	4.51612903225806\\
5	8.66050808314088\\
6	0.310880829015544\\
7	1.40077821011673\\
8	5.57834290401969\\
9	3.2258064516129\\
10	4.12844036697248\\
11	6.94444444444444\\
12	6.03744745892243\\
13	3.5230352303523\\
14	3.72305682560418\\
};
\addplot [color=blue, only marks, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	2.7681660899654\\
2	6.11439842209073\\
3	5.21739130434783\\
4	6.61290322580645\\
5	4.04157043879908\\
6	2.38341968911917\\
7	4.3579766536965\\
8	3.19934372436423\\
9	3.28142380422692\\
10	4.07110091743119\\
11	5.23504273504274\\
12	5.23500191058464\\
13	6.73635307781649\\
14	5.81319399085565\\
};
\end{axis}
\end{tikzpicture}%

==> FIGURES/qaprest.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\linewidth,
height=.18\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=11.5,
xlabel style={font=\color{white!15!black}},
xlabel={Instance in \cite{scrqaplib,hadqaplib,rouqaplib}},
ymin=0,
ymax=15,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, only marks, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	7.20152817574021\\
2	14.5991396167384\\
3	5.26401890393529\\
4	2.05811138014528\\
5	0.220264317180617\\
6	0.376344086021505\\
7	0.335946248600224\\
8	2.10921698930945\\
9	5.71227200163038\\
10	8.51020581011264\\
11	4.85388451349511\\
};
\addplot [color=blue, only marks, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	12.8748806112703\\
2	14.0398904966758\\
3	3.90075433972553\\
4	0\\
5	0.881057268722467\\
6	0.806451612903226\\
7	1.04516610675625\\
8	0.722334585379948\\
9	6.93930233348052\\
10	5.36630812230033\\
11	3.99491676337864\\
};
\end{axis}
\end{tikzpicture}%

==> FIGURES/t_qpu.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\linewidth,
height=.23\linewidth,
%at={(0.5in,0.1in)},
scale only axis,
xmin=10,
xmax=26,
ymin=0,
ymax=75,
xmajorgrids,
ymajorgrids,
%every x tick label/.append style={font=\color{black}, font=\footnotesize},
%every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%x label style={at={(axis description cs:0.5,0.02)},anchor=north},
%y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
y tick label style = {font=\footnotesize},
x tick label style = {font=\footnotesize},
xlabel style={font=\color{white!15!black}},
xlabel={\small \# worst vertices},
x label style={at={(axis description cs:0.5,0.1)}, anchor=north},
ylabel style={font=\color{white!15!black}},
ylabel={\small Runtime (in ms)},
y label style={at={(axis description cs:0.3,.5)},rotate=0,anchor=south},
%x tick label style={/pgf/number format/fixed},
title style={font=\bfseries},
legend style={at={(1,0.35)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
10	66.96275\\
12	68.704125\\
14	67.994125\\
16	69.13325\\
18	71.229875\\
20	69.854875\\
22	70.109625\\
24	68.741\\
26	70.150625\\
};
\addlegendentry{QPU access}

\addplot [color=mycolor2, line width = 2pt]
  table[row sep=crcr]{%
10	0.26792\\
12	1.806795\\
14	1.243475\\
16	1.61332\\
18	2.36696\\
20	4.62347\\
22	6.21921\\
24	8.118925\\
26	13.121215\\
};
\addlegendentry{Couplings}

\end{axis}

\end{tikzpicture}%

==> FIGURES/t_subproblem.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\linewidth,
height=.23\linewidth,
%at={(0.5in,0.1in)},
scale only axis,
xmin=10,
xmax=26,
ymin=0,
ymax=18,
xmajorgrids,
ymajorgrids,
%every x tick label/.append style={font=\color{black}, font=\footnotesize},
%every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%x label style={at={(axis description cs:0.5,0.02)},anchor=north},
%y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
y tick label style = {font=\footnotesize},
x tick label style = {font=\footnotesize},
xlabel style={font=\color{white!15!black}},
xlabel={\small \# worst vertices},
x label style={at={(axis description cs:0.5,0.1)}, anchor=north},
ylabel style={font=\color{white!15!black}},
ylabel={\small Runtime (in s)},
y label style={at={(axis description cs:0.3,.5)},rotate=0,anchor=south},
%x tick label style={/pgf/number format/fixed},
title style={font=\bfseries},
legend style={at={(0.7,0.68)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor3, line width = 2pt]
  table[row sep=crcr]{%
10	0.366596221923828\\
12	0.735301017761231\\
14	1.36912727355957\\
16	2.28434896469116\\
18	3.62363886833191\\
20	5.53341674804688\\
22	8.43944239616394\\
24	11.9365055561066\\
26	16.319833278656\\
};
\addlegendentry{Calc. $\tilde W$}

\end{axis}
\end{tikzpicture}%

==> FIGURES/time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%


%
\begin{tikzpicture}

\begin{axis}[%
width=.38\linewidth,
height=.3\linewidth,
at={(0.5in,0.1in)},
scale only axis,
xmin=5,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\# worst vertices},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={Processing time in s},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
8	0.01875	0.006987712429687	0.006987712429687\\
11	0.03125	0	0\\
14	0.03125	0	0\\
17	0.046875	0.01104854345604	0.01104854345604\\
20	0.075	0.013072812914595	0.013072812914595\\
23	0.08125	0.017116329922037	0.017116329922037\\
26	0.121875	0.013072812914595	0.013072812914595\\
29	0.18125	0.02614562582919	0.02614562582919\\
32	0.25	0.024705294220066	0.024705294220066\\
35	0.309375	0.092702481088696	0.092702481088696\\
38	0.425	0.065736512399883	0.065736512399883\\
};
\end{axis}
\end{tikzpicture}%

==> FIGURES/timeSim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.4\linewidth,
height=.26\linewidth,
at={(0.5in,0.1in)},
scale only axis,
xmin=5,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\# worst vertices},
ymin=-0.005,
ymax=0.03,
ylabel style={font=\color{white!15!black}},
ylabel={Processing time in s},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
8	0.001339285	0.001560727679651	0.001560727679651\\
11	0.004375	0.005929270612816	0.005929270612816\\
14	0.004326921	0.004209589497525	0.004209589497525\\
17	0.003710939	0.003469511240296	0.003469511240296\\
20	0.00550987	0.004904426188384	0.004904426188384\\
23	0.007954535	0.003740214428604	0.003740214428604\\
26	0.00975	0.003987828704668	0.003987828704668\\
29	0.010044636	0.007309098793304	0.007309098793304\\
32	0.0141633	0.002914422077645	0.002914422077645\\
35	0.015165444	0.005199324931632	0.005199324931632\\
38	0.021114866	0.006481331652678	0.006481331652678\\
};
\end{axis}
\end{tikzpicture}%

==> FIGURES/worst.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.4\linewidth,
height=.26\linewidth,
at={(0.5in,0.1in)},
scale only axis,
xmin=1,
xmax=15,
ymin=0,
ymax=30000,
xmajorgrids,
ymajorgrids,
%every x tick label/.append style={font=\color{black}, font=\footnotesize},
%every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%x label style={at={(axis description cs:0.5,0.02)},anchor=north},
%y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
xlabel style={font=\color{white!15!black}},
xlabel={\small \# Iteration},
x tick label style = {font=\footnotesize},
y tick label style = {font =\footnotesize},
x label style={at={(axis description cs:0.5,0.1)}, anchor=north},
ylabel style={font=\color{white!15!black}},
ylabel={\small Energy \eqref{eq:DASProblem}},
y label style={at={(axis description cs:0.28,.5)},rotate=0,anchor=south},
%x tick label style={/pgf/number format/fixed},
title style={font=\bfseries},
legend style={at={(0.986,0.48)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
1	28967.7740945007\\
2	20462.8711526334\\
3	17938.8933045271\\
4	15133.3969379716\\
5	12933.9466254587\\
6	11590.26628047\\
7	10428.6223381632\\
8	9700.66895599068\\
9	9200.43498568485\\
10	8782.83810686946\\
11	8478.04747317207\\
12	8149.97998745927\\
13	7964.23038636745\\
14	7853.93685846935\\
15	7741.44210339278\\
16	7585.12901476899\\
17	7506.80118382658\\
18	7506.80118382658\\
};
\addlegendentry{Worst 26}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	28967.7740945007\\
2	19785.5638124038\\
3	15965.625080292\\
4	12559.5330345494\\
5	10716.6133549037\\
6	9161.67187490522\\
7	8331.93259485467\\
8	7855.8441526553\\
9	7422.46809373534\\
10	7005.97813927963\\
11	6789.73765964623\\
12	6755.55681831424\\
13	6758.7013013385\\
14	6698.82219891283\\
15	6605.60138840007\\
16	6566.61404866082\\
17	6562.50554973589\\
18	6501.10204693944\\
19	6525.49124386912\\
};
\addlegendentry{Worst 40}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	28967.7740945007\\
2	18455.8661354276\\
3	13636.3958207801\\
4	11043.0417990707\\
5	9409.15456174472\\
6	8950.78079372073\\
7	8002.40795811593\\
8	7449.97648451161\\
9	6921.51806768985\\
10	6651.48589420183\\
11	6574.70936789903\\
12	6441.67271594747\\
13	6285.61209839924\\
14	6082.44440415722\\
15	6166.50557865852\\
};
\addlegendentry{Worst 50}

\addplot [color=gray, dashed, line width = 1.5pt]
  table[row sep=crcr]{%
1	5479.47419680382\\
28	5479.47419680382\\
};
%\addlegendentry{Optimum}

\end{axis}

\end{tikzpicture}%

==> FIGURES/worst2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.5\linewidth,
height=.35\linewidth,
at={(0.5in,0.1in)},
scale only axis,
xmin=1,
xmax=15,
ymin=0,
ymax=30000,
xmajorgrids,
ymajorgrids,
%every x tick label/.append style={font=\color{black}, font=\footnotesize},
%every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%x label style={at={(axis description cs:0.5,0.02)},anchor=north},
%y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
xlabel style={font=\color{white!15!black}},
xlabel={\small \# Iteration},
x tick label style = {font=\footnotesize},
y tick label style = {font =\footnotesize},
x label style={at={(axis description cs:0.5,0.1)}, anchor=north},
ylabel style={font=\color{white!15!black}},
ylabel={\small Energy \eqref{eq:DASProblem}},
y label style={at={(axis description cs:0.2,.5)},rotate=0,anchor=south},
%x tick label style={/pgf/number format/fixed},
title style={font=\bfseries},
legend style={at={(1.5,0.48)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
1	28967.7740945007\\
2	20462.8711526334\\
3	17938.8933045271\\
4	15133.3969379716\\
5	12933.9466254587\\
6	11590.26628047\\
7	10428.6223381632\\
8	9700.66895599068\\
9	9200.43498568485\\
10	8782.83810686946\\
11	8478.04747317207\\
12	8149.97998745927\\
13	7964.23038636745\\
14	7853.93685846935\\
15	7741.44210339278\\
16	7585.12901476899\\
17	7506.80118382658\\
18	7506.80118382658\\
};
\addlegendentry{Worst 26}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	28967.7740945007\\
2	19785.5638124038\\
3	15965.625080292\\
4	12559.5330345494\\
5	10716.6133549037\\
6	9161.67187490522\\
7	8331.93259485467\\
8	7855.8441526553\\
9	7422.46809373534\\
10	7005.97813927963\\
11	6789.73765964623\\
12	6755.55681831424\\
13	6758.7013013385\\
14	6698.82219891283\\
15	6605.60138840007\\
16	6566.61404866082\\
17	6562.50554973589\\
18	6501.10204693944\\
19	6525.49124386912\\
};
\addlegendentry{Worst 40}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	28967.7740945007\\
2	18455.8661354276\\
3	13636.3958207801\\
4	11043.0417990707\\
5	9409.15456174472\\
6	8950.78079372073\\
7	8002.40795811593\\
8	7449.97648451161\\
9	6921.51806768985\\
10	6651.48589420183\\
11	6574.70936789903\\
12	6441.67271594747\\
13	6285.61209839924\\
14	6082.44440415722\\
15	6166.50557865852\\
};
\addlegendentry{Worst 50}

\addplot [color=gray, dashed, line width = 1.5pt]
  table[row sep=crcr]{%
1	5479.47419680382\\
28	5479.47419680382\\
};
%\addlegendentry{Optimum}

\end{axis}

\end{tikzpicture}%

==> FIGURES/worst_badinit.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
	\definecolor{ao}{rgb}{0.0, 0.5, 0.0}
\begin{tikzpicture}

\begin{axis}[%
width=.5\linewidth,
height=.35\linewidth,
at={(0.5in,0.1in)},
scale only axis,
xmin=1,
xmax=28,
ymin=0,
ymax=150000,
xmajorgrids,
ymajorgrids,
ymode = log,
%every x tick label/.append style={font=\color{black}, font=\footnotesize},
%every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%x label style={at={(axis description cs:0.5,0.02)},anchor=north},
%y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
xlabel style={font=\color{white!15!black}},
xlabel={\small \# Iteration},
x tick label style = {font=\footnotesize},
y tick label style = {font =\footnotesize},
x label style={at={(axis description cs:0.5,0.1)}, anchor=north},
ylabel style={font=\color{white!15!black}},
ylabel={\small Energy (1)},
y label style={at={(axis description cs:0.2,.5)},rotate=0,anchor=south},
%x tick label style={/pgf/number format/fixed},
title style={font=\bfseries},
legend style={at={(1.4,0.48)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
1	28967.7740945007\\
2	20462.8711526334\\
3	17938.8933045271\\
4	15133.3969379716\\
5	12933.9466254587\\
6	11590.26628047\\
7	10428.6223381632\\
8	9700.66895599068\\
9	9200.43498568485\\
10	8782.83810686946\\
11	8478.04747317207\\
12	8149.97998745927\\
13	7964.23038636745\\
14	7853.93685846935\\
15	7741.44210339278\\
16	7585.12901476899\\
17	7506.80118382658\\
18	7506.80118382658\\
};
\addlegendentry{26}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	28967.7740945007\\
2	19785.5638124038\\
3	15965.625080292\\
4	12559.5330345494\\
5	10716.6133549037\\
6	9161.67187490522\\
7	8331.93259485467\\
8	7855.8441526553\\
9	7422.46809373534\\
10	7005.97813927963\\
11	6789.73765964623\\
12	6755.55681831424\\
13	6758.7013013385\\
14	6698.82219891283\\
15	6605.60138840007\\
16	6566.61404866082\\
17	6562.50554973589\\
18	6501.10204693944\\
19	6525.49124386912\\
};
\addlegendentry{40}


\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	28967.7740945007\\
2	18455.8661354276\\
3	13636.3958207801\\
4	11043.0417990707\\
5	9409.15456174472\\
6	8950.78079372073\\
7	8002.40795811593\\
8	7449.97648451161\\
9	6921.51806768985\\
10	6651.48589420183\\
11	6574.70936789903\\
12	6441.67271594747\\
13	6285.61209839924\\
14	6082.44440415722\\
15	6166.50557865852\\
};
\addlegendentry{50}

\addplot [color=mycolor1, dashed, line width=2pt]
  table[row sep=crcr]{%
1   147433.96787143423 \\
2   142192.62323329243 \\
3   136253.8536518901 \\
4   130436.40988619089 \\
5   124005.34656277008 \\
6   116808.51441409238 \\
7   109733.12023647716 \\
8   102693.38723233916 \\
9   95659.89715728436 \\
10  88825.67772833773 \\
11  82307.68891305065 \\
12  76711.22083110493 \\
13  69893.72207025846 \\
14  62784.85400370065 \\
15  56765.36960602349 \\
16  51311.35174502351 \\
17  46837.5554608681 \\
18  43151.7755188139 \\
19  40256.72587303916 \\
20  37572.616244433884 \\
21  36131.906384588365 \\
22  34330.30496518413 \\
23  32837.31737364331 \\
24  30876.21452408147 \\
25  29697.72544178123 \\
26  27994.602959265187 \\
27  26337.31466217956 \\
28  24797.301165198758 \\
};
%\addlegendentry{Worst 26}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	147433.967871434\\
2	139285.259171723\\
3	130099.118486156\\
4	119377.254111645\\
5	108436.933593728\\
6	96981.8241760608\\
7	85920.8604686566\\
8	75982.2648127705\\
9	65536.803717107\\
10	55918.6261517324\\
11	47098.0830814349\\
12	39784.9621535889\\
13	34584.8688409008\\
14	30939.7178943774\\
15	28150.1913678377\\
16	25741.782177736\\
17	23904.3033815583\\
18	22061.6577600605\\
19	20470.3228265976\\
20	19243.2516025701\\
21	18247.2588834436\\
22	17567.0634846369\\
23	16873.0515923245\\
24	16218.3357092174\\
25	15874.6668653572\\
26	15454.7181204576\\
27	15159.0309093176\\
28	14969.6691337843\\
};
%\addlegendentry{Worst 40}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	147433.967871434\\
2	136338.351274613\\
3	123248.541818405\\
4	109704.278389896\\
5	96067.5600928574\\
6	82892.9291952542\\
7	68779.8087122125\\
8	55858.9776679827\\
9	44532.2421190974\\
10	37135.0179906324\\
11	32395.782979115\\
12	27833.6023746997\\
13	24561.8250611795\\
14	22182.2027324525\\
15	19950.554820416\\
16	18297.0265883002\\
17	17237.8173072727\\
18	16651.6463981042\\
19	16362.1798500775\\
20	15639.8211553784\\
21	15435.1109718776\\
22	15300.1793926107\\
23	15211.9103510424\\
24	14903.6054690431\\
25	14643.6355651243\\
26	14505.7394595855\\
27	14238.1870571144\\
28	14117.1063499428\\
};
%\addlegendentry{Worst 50}

\addplot [color=gray, dashed, line width = 1.5pt]
  table[row sep=crcr]{%
1	5479.47419680382\\
28	5479.47419680382\\
};
%\addlegendentry{Optimum}

\end{axis}

\end{tikzpicture}%

==> FIGURES_SUPP/chainlength.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
height=.3\linewidth,
at={(0.745in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
ymin=0,
ymax=4,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xticklabels={},
extra x ticks={0,10,20,30,40,50},
x tick label style = {},
xlabel style={font=\color{white!15!black}},
xlabel={\# worst vertices},
x label style={at={(axis description cs:0.5,0.05)}, anchor=north},
ylabel style={font=\color{white!15!black}},
ylabel={\small Avg. Maximum Chain Length},
y label style={at={(axis description cs:0.3,.5)},rotate=0,anchor=south},
legend style={at={(1,1.1)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={color=mycolor1}, fill, mark size=2.000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
4	1\\
8	1\\
12	1.25\\
16	1.5\\
20	2.25\\
24	2.25\\
28	2.5\\
32	2.5\\
36	3.25\\
40	3.25\\
50	3.5\\
};

\end{axis}

\end{tikzpicture}%

==> FIGURES_SUPP/qubits.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\linewidth,
height=.3\linewidth,
at={(0.745in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\color{white!15!black}},
xlabel={\# worst vertices},
xticklabels={},
extra x ticks={0,10,20,30,40,50},
x tick label style = {},
x label style={at={(axis description cs:0.5,0.05)}, anchor=north},
ylabel style={font=\color{white!15!black}},
ylabel={Average \# of qubits},
y label style={at={(axis description cs:0.3,.5)},rotate=0,anchor=south},
legend style={at={(0.8,1.1)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width = 1.75pt]
  table[row sep=crcr]{%
4	2\\
50	25\\
};
\addlegendentry{\footnotesize logical}
\addplot [color=mycolor1, line width = 1.75pt]
  table[row sep=crcr]{%
4	2\\
8	4\\
12	8\\
16	12\\
20	18.25\\
24	24\\
28	31.75\\
32	39.5\\
36	49.75\\
40	58.5\\
50	89.75\\
};
\addlegendentry{\footnotesize physical}

\end{axis}

\end{tikzpicture}%

==> FIGURES_SUPP/success.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\linewidth,
height=.3\linewidth,
at={(0.745in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
ymode=log,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\color{white!15!black}},
xlabel={Number worst vertices},
x label style={at={(axis description cs:0.5,0.05)}, anchor=north,font=\footnotesize},
x tick label style = {font = \footnotesize},
ylabel style={font=\footnotesize{\color{white!15!black}}},
y tick label style = {font = \footnotesize},
ylabel={Probability},
y label style={at={(axis description cs:0.15,.5)},rotate=0,anchor=south},
legend style={at={(1,1.4)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={fill=mycolor1}, fill, mark size=3.0pt, draw=mycolor1, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit,error bar style={line width=1.2pt,solid,mycolor1}]
  table[x=x, y=y,y error=error, row sep=crcr, row sep=crcr]{%
x	y       error \\
4	0.8005  0.235647087824144\\
8	0.468   0.251415989944952\\
12	0.2276  0.198280205769512\\
16	0.1431  0.198280205769512\\
20	0.0531  0.048585903305383\\
24	0.0328  0.027628970302927\\
28	0.0139  0.017871485668517\\
32	0.0159  0.031796068939415\\
36	0.0127  0.03349193932874\\
40	0.0032  0.0044\\
};
\addlegendentry{\footnotesize 500 Anneals}

%\addplot[only marks, mark=diamond*, mark options={fill=mycolor2}, fill, mark size=3.0pt, draw=mycolor2] table[row sep=crcr]{%
%x	y\\
%4	1\\
%8	1\\
%12	1\\
%16	1\\
%20	1\\
%24	0.95\\
%28	0.75\\
%32	0.75\\
%36	0.7\\
%40	0.55\\
%};
%\addlegendentry{\footnotesize Optimum - 500 Anneals}

\addplot[only marks, mark=*, mark options={fill=mycolor3}, fill, mark size=3.0pt, draw=mycolor3, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit,error bar style={line width=1.2pt,solid,mycolor3}]
  table[x=x, y=y,y error=error, row sep=crcr, row sep=crcr]{%
x	y       error \\
40	0.0047  0.006814249775287\\
50	0.00074 0.001436802004453\\
};
\addlegendentry{\footnotesize 5000 Anneals}

%\addplot[only marks, mark=diamond*, mark options={fill=mycolor4}, fill, mark %size=3.0pt, draw=mycolor4] table[row sep=crcr]{%
%x	y\\
%40	0.9\\
%50	0.45\\
%};
%\addlegendentry{\footnotesize Optimum - 5000 Anneals}

\end{axis}

\end{tikzpicture}%

==> FIGURES_SUPP/success2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\linewidth,
height=.3\linewidth,
at={(0.745in,0.481in)},
scale only axis,
xmin=0,
xmax=51,
ymin=0,
ymax=1,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\color{white!15!black}},
xlabel={Number worst vertices},
x label style={at={(axis description cs:0.5,0.05)}, anchor=north,font=\footnotesize},
x tick label style = {font=\footnotesize},
ylabel style={font=\footnotesize{\color{white!15!black}}},
ylabel={Probability},
y tick label style ={font=\footnotesize},
y label style={at={(axis description cs:0.25,.5)},rotate=0,anchor=south},
legend style={at={(1.2,1.4)}, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot[only marks, mark=*, mark options={fill=mycolor1}, fill, mark size=3.0pt, draw=mycolor1, error bars/.cd, 
%    y fixed,
%    y dir=both, 
%    y explicit,error bar style={line width=1.2pt,solid,mycolor1}]
%  table[x=x, y=y,y error=error, row sep=crcr, row sep=crcr]{%
%x	y       error \\
%4	0.8005  0.235647087824144\\
%8	0.468   0.251415989944952\\
%12	0.2276  0.198280205769512\\
%16	0.1431  0.198280205769512\\
%20	0.0531  0.048585903305383\\
%24	0.0328  0.027628970302927\\
%28	0.0139  0.017871485668517\\
%32	0.0159  0.031796068939415\\
%36	0.0127  0.03349193932874\\
%40	0.0032  0.0044\\
%};
%\addlegendentry{\footnotesize Success - 500 Anneals}

\addplot[only marks, mark=diamond*, mark options={fill=mycolor2}, fill, mark size=3.0pt, draw=mycolor2, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit,error bar style={line width=1.2pt,solid,mycolor2}]
  table[x=x, y=y,y error=error, row sep=crcr, row sep=crcr]{%
x	y       error\\
4	1       0\\
8	1       0\\
12	1       0\\
16	1       0\\
20	1       0\\
24	0.95    0.095518584579128\\
28	0.75    0.189776183964163\\
32	0.75    0.189776183964163\\
36	0.7     0.200840235012808\\
40	0.55    0.218036235520612\\
};
\addlegendentry{\footnotesize 500 Anneals}

%\addplot[only marks, mark=*, mark options={fill=mycolor3}, fill, mark size=3.0pt, draw=mycolor3, error bars/.cd, 
%    y fixed,
%    y dir=both, 
%    y explicit,error bar style={line width=1.2pt,solid,mycolor3}]
%  table[x=x, y=y,y error=error, row sep=crcr, row sep=crcr]{%
%x	y       error \\
%40	0.0047  0.006814249775287\\
%50	0.00074 0.001436802004453\\
%};
%\addlegendentry{\footnotesize Success - 5000 Anneals}

\addplot[only marks, mark=diamond*, mark options={fill=mycolor4}, fill, mark size=3.0pt, draw=mycolor4, error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit,error bar style={line width=1.2pt,solid,mycolor4}]
  table[x=x, y=y,y error=error, row sep=crcr, row sep=crcr]{%
x	y       error\\
40	0.9     0.131480797076988 \\
50	0.45    0.218036235520612\\
};
\addlegendentry{\footnotesize 5000 Anneals}

\end{axis}

\end{tikzpicture}%
